Know When to Fold 'Em: Self-Assembly of Shapes by Folding in Oritatami

An oritatami system (OS) is a theoretical model of self-assembly via co-transcriptional folding. It consists of a growing chain of beads which can form bonds with each other as they are transcribed. During the transcription process, the $\delta$ most recently produced beads dynamically fold so as to maximize the number of bonds formed, self-assemblying into a shape incrementally. The parameter $\delta$ is called the delay and is related to the transcription rate in nature. This article initiates the study of shape self-assembly using oritatami. A shape is a connected set of points in the triangular lattice. We first show that oritatami systems differ fundamentally from tile-assembly systems by exhibiting a family of infinite shapes that can be tile-assembled but cannot be folded by any OS. As it is NP-hard in general to determine whether there is an OS that folds into (self-assembles) a given finite shape, we explore the folding of upscaled versions of finite shapes. We show that any shape can be folded from a constant size seed, at any scale n >= 3, by an OS with delay 1. We also show that any shape can be folded at the smaller scale 2 by an OS with unbounded delay. This leads us to investigate the influence of delay and to prove that, for all {\delta} > 2, there are shapes that can be folded (at scale 1) with delay {\delta} but not with delay {\delta}'<{\delta}. These results serve as a foundation for the study of shape-building in this new model of self-assembly, and have the potential to provide better understanding of cotranscriptional folding in biology, as well as improved abilities of experimentalists to design artificial systems that self-assemble via this complex dynamical process.

==> shapes-scaling-algo-fix-1001.tex <==
%!TEX root = Oritatami-shapes.tex

%% 
%% FIX 1001
%%

\begin{tikzpicture}

\node[NSpat] (p1001) at (0,0){\figPatAThree{1001}{1001}};
\node[NSpat] (p11001) at (\NSpatDist,0){\figPatAThree{11001}{1001\NSnx\dirSW\/ = 11001}};
\node[NSpat] (p111001) at (2.1*\NSpatDist,0){\figPatAThree{111001}{11001\NSnx\dirNW\/ = 111001}};

\node[NSpat] (p1001nw) at (\NSpatDist,-\NSpatDistV){\figPatAThree{1001001}{1001\NSnx\dirNW}};
\node[NSpat] (p1001nw_sw) at (2*\NSpatDist,-\NSpatDistV){\figPatAThree{10001001}{1001\NSnx\dirNW\NSnx\dirSW}};

%\node[NSpat] (p101101) at (\NSpatDist,0){\figPatAThree{101101}{101\NSnx\dirS\/ = 101101}};

\draw[NSarr] (p1001)--(p11001) node[NSdir]{\cdirSW};
\draw[NSarr] (p11001)--(p111001) node[NSdir]{\cdirNW};

\draw[NSarr] (p1001)to[bend right] node[NSdirB]{\cdirNW} (p1001nw);
\draw[NSarr] (p1001nw)--(p1001nw_sw) node[NSdir]{\cdirSW};

\end{tikzpicture}


==> shapes-scaling-algo-fix-100101.tex <==
%!TEX root = Oritatami-shapes.tex

%% 
%% FIX 100101
%%

\begin{tikzpicture}

\node[NSpat] (p100101) at (0,0){\figPatAThree{100101}{100101}};
\node[NSpat] (p101101) at (\NSpatDist,0){\figPatAThree{101101}{100101\NSnx\dirS\/ = 101101}};
\node[NSpat] (p111101) at (2.1*\NSpatDist,0){\figPatAThree{111101}{101101\NSnx\dirSW\/ = 111101}};

\node[NSpat] (p100101sw) at (\NSpatDist,-\NSpatDistV){\figPatAThree{1100101}{100101\NSnx\dirSW}};
\node[NSpat] (p100101sw_s) at (2*\NSpatDist,-\NSpatDistV){\figPatAThree{10100101}{100101\NSnx\dirSW\NSnx\dirS}};

%\node[NSpat] (p101101) at (\NSpatDist,0){\figPatAThree{101101}{101\NSnx\dirS\/ = 101101}};

\draw[NSarr] (p100101)--(p101101) node[NSdir]{\cdirS};
\draw[NSarr] (p101101)--(p111101) node[NSdir]{\cdirSW};

\draw[NSarr] (p100101)to[bend right] node[NSdirB]{\cdirSW} (p100101sw);
\draw[NSarr] (p100101sw)--(p100101sw_s) node[NSdir]{\cdirS};

\end{tikzpicture}


==> shapes-scaling-algo-fix-101.tex <==
%!TEX root = Oritatami-shapes.tex

%% 
%% FIX 101
%%

\begin{tikzpicture}

\node[NSpat] (p101) at (0,0){\figPatAThree{101}{101}};
\node[NSpat] (p1101) at (\NSpatDist,0){\figPatAThree{1101}{101\NSnx\dirS\/ = 1101}};
\node[NSpat] (p11101) at (2.1*\NSpatDist,0){\figPatAThree{11101}{1101\NSnx\dirSW\/ = 11101}};
\node[NSpat] (p111101) at (3.3*\NSpatDist,0){\figPatAThree{111101}{11101\NSnx\dirNW\/ = 111101}};

\node[NSpat] (p1101nw) at (2*\NSpatDist,-\NSpatDistV){\figPatAThree{1001101}{1101\NSnx\dirNW}};
\node[NSpat] (p1101nw_sw) at (3*\NSpatDist,-\NSpatDistV){\figPatAThree{10001101}{1101\NSnx\dirNW\NSnx\dirSW}};

\node[NSpat] (p101sw) at (\NSpatDist,-2*\NSpatDistV){\figPatAThree{1000101}{101\NSnx\dirSW}};
\node[NSpat] (p101sw_s) at (2*\NSpatDist,-2*\NSpatDistV){\figPatAThree{10000101}{101\NSnx\dirSW\NSnx\dirS}};

\node[NSpat] (p101nw) at (\NSpatDist,-3*\NSpatDistV){\figPatAThree{11000101}{101\NSnx\dirNW}};
\node[NSpat] (p101nw_sw) at (2*\NSpatDist,-3*\NSpatDistV){\figPatAThree{100000101}{101\NSnx\dirNW\NSnx\dirSW}};
\node[NSpat] (p101nw_sw_s) at (3*\NSpatDist,-3*\NSpatDistV){\figPatAThree{101000101}{101\NSnx\dirNW\NSnx\dirSW\NSnx\dirS}};

\node[NSpat] (p101nw_s) at (2*\NSpatDist,-4*\NSpatDistV){\figPatAThree{110000101}{101\NSnx\dirNW\NSnx\dirS}};
\node[NSpat] (p101nw_s_sw) at (3*\NSpatDist,-4*\NSpatDistV){\figPatAThree{111000101}{101\NSnx\dirNW\NSnx\dirS\NSnx\dirSW}};

%\node[NSpat] (p101101) at (\NSpatDist,0){\figPatAThree{101101}{101\NSnx\dirS\/ = 101101}};

\draw[NSarr] (p101)--(p1101) node[NSdir]{\cdirS};
\draw[NSarr] (p1101)--(p11101) node[NSdir]{\cdirSW};
\draw[NSarr] (p11101)--(p111101) node[NSdir]{\cdirNW};

\draw[NSarr] (p1101)to[bend right] node[NSdirB]{\cdirNW} (p1101nw);
\draw[NSarr] (p1101nw)--(p1101nw_sw) node[NSdir]{\cdirSW};

\draw[NSarr] (p101)to[bend right] node[NSdirB]{\cdirSW}(p101sw);
\draw[NSarr] (p101sw)--(p101sw_s) node[NSdir]{\cdirS};

\draw[NSarr] (p101)to[bend right] node[NSdirB]{\cdirNW} (p101nw);
\draw[NSarr] (p101nw)--(p101nw_sw) node[NSdir]{\cdirSW};
\draw[NSarr] (p101nw_sw)--(p101nw_sw_s) node[NSdir]{\cdirS};

\draw[NSarr] (p101nw)to[bend right] node[NSdirB]{\cdirS} (p101nw_s);
\draw[NSarr] (p101nw_s)--(p101nw_s_sw) node[NSdir]{\cdirSW};

\end{tikzpicture}

